Isonomy: Isolating Every Request from Timing Side Channels at Nearly Full-Sharing Throughput in Multi-Instance LLM Prefill

Requests to an LLM service often repeat a long prefix, such as an agent's instructions or a conversation history, and reusing its cached keys and values saves prefill computation. A cache hit, however, makes the response arrive earlier and can reveal that another request used the same prefix, so providers share the cache only within an account. Under least privilege, even permission to send and pay for requests should not expose other requests' prompts in the same account. This matters because agents send unreviewed requests carrying private data, resellers pool users behind one account, and credentials can be stolen. Isonomy therefore isolates each request by default and lets requests opt into explicit sharing groups. Rather than give up reuse, it keeps one cache shared across accounts and hides only hits on prefixes cached outside a request's group. To hide such hits, prior work suggests that the savings from cache reuse must be hidden from every request, not only from the one that hits. However, our measurements on commercial APIs found no sign that a request can observe the work done for others, so there it may suffice to delay only the request that hits. Built on vLLM, Isonomy releases a response with such a hit only when it would have been ready as a miss, on the instance that routing would then have chosen. It either estimates that time and randomizes the release, or lets other requests fill the work that the hit skips. On eight instances, timing probes detect hits with an estimated advantage over guessing of at most 0.07, against up to 0.98 without protection. Isonomy also retains up to 0.98 of unprotected sharing's throughput, against 0.95 for sharing within an account, so stricter isolation need not cost performance.

==> figures/exec-twin.tex <==
\begin{tikzpicture}[fs/fig, x=1mm, y=1mm]
  \node[fs/panel] at (0,59) {a};
  \node[fs/label, anchor=north west] at (3,59) {Executing the twin};
  \node[fs/world] at (17,48.5) {Hit case};
  \node[fs/world] at (17,39.5) {Miss case};
  \foreach \k in {0,1,2} {
    \draw[fs/step] (18+\k*20.5,46) rectangle ++(19,5);
    \draw[fs/step] (18+\k*20.5,37) rectangle ++(19,5);
  }
  \draw[fs/other] (18.5,46.5) rectangle (24,50.5);
  \draw[fs/other] (18.5,37.5) rectangle (24,41.5);
  \draw[fs/slot]  (24.5,46.5) rectangle (36.5,50.5); \node[fs/label] at (30.5,48.5) {slot};
  \draw[fs/miss]  (24.5,37.5) rectangle (36.5,41.5); \node[fs/label] at (30.5,39.5) {$x$};
  \draw[fs/slot]  (39,46.5) rectangle (45.5,50.5);
  \draw[fs/hit]   (46,46.5) rectangle (57,50.5);     \node[fs/label] at (51.5,48.5) {$x$};
  \draw[fs/miss]  (39,37.5) rectangle (57,41.5);     \node[fs/label] at (48,39.5) {$x$};
  \draw[fs/hit]   (59.5,46.5) rectangle (68,50.5);   \node[fs/label] at (63.75,48.5) {$x$};
  \draw[fs/miss]  (59.5,37.5) rectangle (68,41.5);   \node[fs/label] at (63.75,39.5) {$x$};
  \draw[fs/other] (68.5,46.5) rectangle (77.5,50.5);
  \draw[fs/other] (68.5,37.5) rectangle (77.5,41.5);
  \draw[fs/ref] (78,35.5) -- (78,52.5);
  \node[fs/label, anchor=south] at (78,52.4) {$\tilde{Y}$};
  \node[fs/label, anchor=west] at (78.6,48.5) {$Y_{\mathrm{h}}$};
  \node[fs/label, anchor=west] at (78.6,39.5) {$Y_{\mathrm{m}}$};
  \draw[fs/time] (18,33) -- (84,33);
  \node[fs/label, anchor=north east] at (84,32.7) {time};
  \node[fs/panel] at (0,29) {b};
  \node[fs/label, anchor=north west] at (3,29) {Filling the slot};
  \draw[fs/ref] (32,7) -- (32,25.5);
  \draw[fs/ref] (70,7) -- (70,25.5);
  \node[fs/world] at (17,22.5) {Slot};
  \node[fs/world] at (17,16.5) {Longer $x'$};
  \node[fs/world] at (17,10.5) {Shorter $x'$};
  \draw[fs/slot]   (32,20.5) rectangle (70,24.5); \node[fs/label] at (51,22.5) {$n$ tokens};
  \draw[fs/cached] (18,14.5) rectangle (32,18.5);
  \draw[fs/recomp] (32,14.5) rectangle (40,18.5);
  \draw[fs/req]    (40,14.5) rectangle (70,18.5); \node[fs/label] at (55,16.5) {$x'$};
  \draw[fs/later]  (70,14.5) rectangle (80,18.5);
  \draw[fs/cached] (18,8.5) rectangle (32,12.5);
  \draw[fs/req]    (32,8.5) rectangle (52,12.5);  \node[fs/label] at (42,10.5) {$x'$};
  \draw[fs/fab]    (52,8.5) rectangle (70,12.5);
  \draw[fs/time] (18,7) -- (84,7);
  \node[fs/label, anchor=north east] at (84,6.7) {depth};
  \foreach \x/\t in {18/$0$, 32/$s$, 40/$p$, 52/$s+\ell$, 70/$s+n$} {
    \draw[fs/thin] (\x,7) -- (\x,6.2);
    \node[fs/label, anchor=north] at (\x,6.1) {\t};
  }
  \draw[fs/cached] (18,0) rectangle ++(4,2.6);  \node[fs/label, anchor=west] at (22.3,1.3) {read};
  \draw[fs/recomp] (32,0) rectangle ++(4,2.6);  \node[fs/label, anchor=west] at (36.3,1.3) {recomputed};
  \draw[fs/fab]    (52,0) rectangle ++(4,2.6);  \node[fs/label, anchor=west] at (56.3,1.3) {dummy};
  \draw[fs/later]  (71,0) rectangle ++(4,2.6);  \node[fs/label, anchor=west] at (75.3,1.3) {later};
\end{tikzpicture}


==> figures/overview.tex <==
\begin{tikzpicture}[fs/fig, x=1mm, y=1mm]
  \draw[fs/time] (13,0) -- (53,0);
  \node[fs/label, anchor=north east] at (53,-0.3) {time};
  \node[fs/label, anchor=north] at (16,-0.3) {arrival};
  \node[fs/world] at (12.3,4.75) {Miss twin};
  \draw[fs/miss] (13.5,2.5) rectangle (44,7);
  \draw[draw=fsmiss, fs/thin] (33,2.5) -- (33,7);
  \node[fs/label] at (23.25,4.75) {cached prefix};
  \node[fs/label] at (38.5,4.75) {rest};
  \node[fs/world] at (12.3,14.25) {Hit case};
  \draw[fs/hit] (13.5,12) rectangle (24.5,16.5);
  \node[fs/label] at (19,14.25) {rest};
  \draw[fs/ref] (24.5,14.25) -- (43.5,14.25);
  \node[fs/label, anchor=south] at (34,14.5) {held};
  \draw[fs/release] (44,11) -- (44,17.5);
  \node[fs/label, anchor=west] at (44.6,14.25) {release};
  \draw[fs/ref] (44,7) -- (44,11);
  \node[fs/box, anchor=south west, minimum width=39.5mm, inner sep=1.2pt] (rc) at (13.5,21) {release controller};
  \draw[fs/arrow] (16.5,16.5) -- (16.5,21);
  \draw[fs/arrow] (44,21) -- (44,17.8);
  \draw[fs/ref] (57.5,-6) rectangle (176.8,27.5);
  \draw[fs/ref] (rc.north east) -- (57.5,27.5);
  \draw[fs/ref] (rc.south east) -- (57.5,-6);
  \node[fs/label, anchor=north west] at (59,26.6) {Release controller};
  \node[fs/miss, minimum width=14mm, minimum height=4.5mm, inner sep=0pt] (tw) at (68,18.6) {miss twin};
  \foreach \x in {61, 76} {
    \draw[fs/thin, draw=fsink, fill=fswhite] (\x,-1) rectangle (\x+12,11);
  }
  \draw[fs/thin, draw=fsmiss, fill=fswhite] (91,-1) rectangle (103,11);
  \foreach \x/\k in {61/0, 61/1, 76/0, 76/1, 76/2, 91/0} {
    \draw[fs/other] (\x+1.5,-0.3+2.6*\k) rectangle (\x+10.5,1.8+2.6*\k);
  }
  \draw[fs/miss] (92.5,2.3) rectangle (101.5,4.4);
  \draw[draw=fshit, fill=fshittint, fs/thin, dash pattern=on 1.5pt off 1pt] (62.5,7.7) rectangle (71.5,10.3);
  \node[fs/label, anchor=south west] at (60.6,11.4) {hidden prefix};
  \node[fs/label, anchor=north] at (82,-1.8) {instances};
  \draw[fs/arrow] (tw.east) -| (97,11);
  \node[fs/label, anchor=south west] at (76.5,19) {routing rule (\S\ref{sec:routing})};
  \draw[fs/ref] (103,11) -- (115.7,26.5);
  \draw[fs/ref] (103,-1) -- (115.7,-5);
  \node[fs/label] at (111,10.75) {either};
  \begin{scope}[xshift=-1.6mm]
  \draw[fs/thin, draw=fsink, fill=fswhite] (117.3,11.3) rectangle (177.3,26.5);
  \draw[fs/thin, draw=fsink, fill=fswhite] (117.3,-5) rectangle (177.3,10.2);
  \node[fs/label, anchor=north west] at (118.2,25.9) {Prediction mode (\S\ref{sec:pred})};
  \node[fs/label, anchor=east] at (125.8,17.15) {step};
  \draw[fs/step] (126.5,12.4) rectangle (152,21.9);
  \draw[fs/other] (127.3,17.6) rectangle (135.3,21.1);
  \draw[fs/slot]  (135.8,17.6) rectangle (150.5,21.1);
  \draw[fs/arrow] (137,19.35) -- (149.3,19.35);
  \draw[fs/other] (127.3,13.2) rectangle (131.3,16.7);
  \draw[fs/slot]  (131.8,13.2) rectangle (142,16.7);
  \draw[fs/arrow] (133,14.95) -- (140.8,14.95);
  \draw[fs/arrow] (152.8,17.15) -- (157.5,17.15);
  \fill[fssharedtint] (165.5,15.9) rectangle (174.5,18.1);
  \draw[fs/time] (158.5,17) -- (176.6,17);
  \draw[fs/thin, draw=fsink] (165.5,15.9) -- (165.5,19);
  \draw[fs/release] (171,15.2) -- (171,18.8);
  \node[fs/label, anchor=south] at (166.5,19.1) {predicted time};
  \node[fs/label, anchor=north east] at (176.6,14.9) {randomized gate};
  \node[fs/label, anchor=north west] at (118.2,9.6) {Execution mode (\S\ref{sec:exec})};
  \node[fs/label, anchor=east] at (138.6,4.3) {original request};
  \draw[fs/hit] (139.3,2.8) rectangle (147.5,5.8);
  \draw[fs/ref] (147.5,4.3) -- (166.8,4.3);
  \node[fs/label, anchor=east] at (138.6,-1.4) {virtual request};
  \node[fs/slot, anchor=west, minimum width=26.5mm, minimum height=6.6mm, inner sep=0pt, align=center,
        text=fsink] (vr) at (139.3,-1.4) {with no reuse,\\filled by real requests};
  \draw[fs/arrow] (vr.east) -- (167,-1.4);
  \draw[fs/release] (167.3,-4.4) -- (167.3,6.3);
  \node[fs/label, anchor=west] at (168.1,0.95) {release};
  \end{scope}
\end{tikzpicture}

